Transformer-based Multi-agent Reinforcement Learning for Separation Assurance in Structured and Unstructured Airspaces

Conventional optimization-based metering depends on strict adherence to precomputed schedules, which limits the flexibility required for the stochastic operations of Advanced Air Mobility (AAM). In contrast, multi-agent reinforcement learning (MARL) offers a decentralized, adaptive framework that can better handle uncertainty, required for safe aircraft separation assurance. Despite this advantage, current MARL approaches often overfit to specific airspace structures, limiting their adaptability to new configurations. To improve generalization, we recast the MARL problem in a relative polar state space and train a transformer encoder model across diverse traffic patterns and intersection angles. The learned model provides speed advisories to resolve conflicts while maintaining aircraft near their desired cruising speeds. In our experiments, we evaluated encoder depths of 1, 2, and 3 layers in both structured and unstructured airspaces, and found that a single encoder configuration outperformed deeper variants, yielding near-zero near mid-air collision rates and shorter loss-of-separation infringements than the deeper configurations. Additionally, we showed that the same configuration outperforms a baseline model designed purely with attention. Together, our results suggest that the newly formulated state representation, novel design of neural network architecture, and proposed training strategy provide an adaptable and scalable decentralized solution for aircraft separation assurance in both structured and unstructured airspaces.

==> graphics/case-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6722347508011164] 
\draw  [line width=2.25]  (288.5,143.25) .. controls (288.5,73.25) and (345.25,16.5) .. (415.25,16.5) .. controls (485.25,16.5) and (542,73.25) .. (542,143.25) .. controls (542,213.25) and (485.25,270) .. (415.25,270) .. controls (345.25,270) and (288.5,213.25) .. (288.5,143.25) -- cycle ;
%Straight Lines [id:da8596522567929766] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (326.25,52.38) -- (415.25,143.25) ;
%Straight Lines [id:da8581303630419209] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (323.33,231) -- (415.25,143.25) ;
\draw [shift={(415.25,143.25)}, rotate = 316.33] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da6665878781196037] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (288.5,143.25) -- (542,143.25) ;
%Shape: Triangle [id:dp04575419476789333] 
\draw  [color={rgb, 255:red, 255; green, 79; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (352.56,143.31) -- (346.19,147.19) -- (346.19,139.44) -- cycle ;
%Shape: Triangle [id:dp7779427846691912] 
\draw  [color={rgb, 255:red, 255; green, 79; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (367.53,94.2) -- (360.46,91.81) -- (366.4,86.83) -- cycle ;
%Shape: Triangle [id:dp7395500380305754] 
\draw  [color={rgb, 255:red, 255; green, 79; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (369.29,187.13) -- (367.52,194.37) -- (362.04,188.89) -- cycle ;
%Shape: Triangle [id:dp8918257443938254] 
\draw  [color={rgb, 255:red, 255; green, 79; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (483.06,143.31) -- (476.69,147.19) -- (476.69,139.44) -- cycle ;
%Curve Lines [id:da2225917920799112] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (344.23,22.68) .. controls (390.81,-5.08) and (438.06,-5.3) .. (484.99,22.04) ;
\draw [shift={(488.6,24.2)}, rotate = 211.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(339.8,25.4)}, rotate = 327.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;




\end{tikzpicture}






\end{document}

==> graphics/case-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\begin{document}







\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da355545265321472] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (308.5,161.25) -- (562,161.25) ;
%Straight Lines [id:da9350403649978786] 
\draw [color={rgb, 255:red, 0; green, 87; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (498.6,272) -- (498.6,50.8) ;
\draw [shift={(498.6,161.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 87; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 87; blue, 255 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Shape: Circle [id:dp7330866880713818] 
\draw  [line width=2.25]  (308.5,161.25) .. controls (308.5,91.25) and (365.25,34.5) .. (435.25,34.5) .. controls (505.25,34.5) and (562,91.25) .. (562,161.25) .. controls (562,231.25) and (505.25,288) .. (435.25,288) .. controls (365.25,288) and (308.5,231.25) .. (308.5,161.25) -- cycle ;
%Straight Lines [id:da7520474102436536] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (346.25,70.38) -- (435.25,161.25) ;
%Straight Lines [id:da6591053802519719] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (343.33,249) -- (435.25,161.25) ;
\draw [shift={(435.25,161.25)}, rotate = 316.33] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Shape: Triangle [id:dp5485604663305117] 
\draw  [color={rgb, 255:red, 255; green, 79; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (372.56,161.31) -- (366.19,165.19) -- (366.19,157.44) -- cycle ;
%Shape: Triangle [id:dp4811568269103076] 
\draw  [color={rgb, 255:red, 255; green, 79; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (387.53,112.2) -- (380.46,109.81) -- (386.4,104.83) -- cycle ;
%Shape: Triangle [id:dp22372174512012943] 
\draw  [color={rgb, 255:red, 255; green, 79; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (389.29,205.13) -- (387.52,212.37) -- (382.04,206.89) -- cycle ;
%Shape: Triangle [id:dp728707424193738] 
\draw  [color={rgb, 255:red, 255; green, 79; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (473.86,161.31) -- (467.49,165.19) -- (467.49,157.44) -- cycle ;
%Shape: Triangle [id:dp48693640232720226] 
\draw  [color={rgb, 255:red, 0; green, 87; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 87; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (498.48,207.73) -- (502.34,214.11) -- (494.59,214.09) -- cycle ;
%Shape: Triangle [id:dp8797263480596931] 
\draw  [color={rgb, 255:red, 0; green, 87; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 87; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (498.88,102.93) -- (502.74,109.31) -- (494.99,109.29) -- cycle ;
%Shape: Triangle [id:dp054534869897350347] 
\draw  [color={rgb, 255:red, 255; green, 79; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (538.66,161.31) -- (532.29,165.19) -- (532.29,157.44) -- cycle ;
%Curve Lines [id:da9453875946530526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (364.23,42.68) .. controls (410.81,14.92) and (458.06,14.7) .. (504.99,42.04) ;
\draw [shift={(508.6,44.2)}, rotate = 211.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(359.8,45.4)}, rotate = 327.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;




\end{tikzpicture}




\end{document}

==> graphics/case-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp09455227444257597] 
\draw  [line width=2.25]  (297.5,138.25) .. controls (297.5,68.25) and (354.25,11.5) .. (424.25,11.5) .. controls (494.25,11.5) and (551,68.25) .. (551,138.25) .. controls (551,208.25) and (494.25,265) .. (424.25,265) .. controls (354.25,265) and (297.5,208.25) .. (297.5,138.25) -- cycle ;
%Straight Lines [id:da345630054795667] 
\draw [color={rgb, 255:red, 255; green, 34; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (396.4,89.4) -- (369.6,251.8) ;
\draw [shift={(396.4,89.4)}, rotate = 99.37] [color={rgb, 255:red, 255; green, 34; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 34; blue, 34 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da28381925945792774] 
\draw [color={rgb, 255:red, 0; green, 87; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (301.6,105.4) -- (414.8,180.2) ;
\draw [shift={(414.8,180.2)}, rotate = 33.46] [color={rgb, 255:red, 0; green, 87; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 87; blue, 255 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da7348062135726793] 
\draw [color={rgb, 255:red, 0; green, 87; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (506,41) -- (414.8,180.2) ;
%Shape: Triangle [id:dp8912058667756382] 
\draw  [color={rgb, 255:red, 255; green, 79; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (389.22,133.74) -- (386.22,126.91) -- (393.9,127.93) -- cycle ;
%Straight Lines [id:da9383524149404456] 
\draw [color={rgb, 255:red, 255; green, 34; blue, 34 }  ,draw opacity=1 ][line width=2.25]    (396.4,89.4) -- (549.6,159.8) ;
%Shape: Triangle [id:dp39272055540114836] 
\draw  [color={rgb, 255:red, 255; green, 79; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (491.58,133.17) -- (499.01,132.51) -- (495.59,139.46) -- cycle ;
%Shape: Triangle [id:dp8315741833633017] 
\draw  [color={rgb, 255:red, 0; green, 87; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 87; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (348.14,136.13) -- (340.75,135.09) -- (345.67,129.09) -- cycle ;
%Shape: Triangle [id:dp6455818546607669] 
\draw  [color={rgb, 255:red, 0; green, 87; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 87; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (437.11,146.18) -- (437.17,153.64) -- (430.51,149.66) -- cycle ;
%Shape: Triangle [id:dp40614466067581334] 
\draw  [color={rgb, 255:red, 255; green, 79; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 79; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (378.42,198.54) -- (375.42,191.71) -- (383.1,192.73) -- cycle ;
%Shape: Triangle [id:dp5825642936201596] 
\draw  [color={rgb, 255:red, 0; green, 87; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 87; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (480,80.23) -- (479.81,87.69) -- (473.29,83.49) -- cycle ;




\end{tikzpicture}




\end{document}

==> graphics/environment-viz.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\begin{document}







\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Block Arc [id:dp7820709911192177] 
\draw  [color={rgb, 255:red, 39; green, 39; blue, 39 }  ,draw opacity=1 ][line width=1.5]  (156.42,135.14) .. controls (156.6,135.33) and (156.77,135.54) .. (156.94,135.74) .. controls (162.93,143.07) and (161.96,153.81) .. (154.81,159.94) -- (154.81,159.94) .. controls (161.96,153.81) and (162.93,143.07) .. (156.94,135.74) .. controls (156.77,135.54) and (156.6,135.33) .. (156.42,135.14) -- cycle ;
%Shape: Circle [id:dp3014434632262277] 
\draw  [line width=1.5]  (17.5,148.75) .. controls (17.5,78.75) and (74.25,22) .. (144.25,22) .. controls (214.25,22) and (271,78.75) .. (271,148.75) .. controls (271,218.75) and (214.25,275.5) .. (144.25,275.5) .. controls (74.25,275.5) and (17.5,218.75) .. (17.5,148.75) -- cycle ;
%Straight Lines [id:da38910058494923394] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (58.04,60.74) -- (191.26,197.52) -- (229.96,237.26) ;
\draw [shift={(232.75,240.13)}, rotate = 225.76] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(55.25,57.88)}, rotate = 45.76] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da48523554734257424] 
\draw [color={rgb, 255:red, 0; green, 87; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (53.43,231.27) -- (232.57,64.23) ;
\draw [shift={(235.5,61.5)}, rotate = 137] [fill={rgb, 255:red, 0; green, 87; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(50.5,234)}, rotate = 317] [fill={rgb, 255:red, 0; green, 87; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Brace [id:dp8753711398643715] 
\draw  [line width=1.5]  (141.43,141.36) .. controls (144.8,138.14) and (144.88,134.84) .. (141.66,131.46) -- (116.54,105.12) .. controls (111.93,100.3) and (111.32,96.28) .. (114.7,93.05) .. controls (111.32,96.28) and (107.33,95.48) .. (102.73,90.65)(104.8,92.82) -- (77.6,64.31) .. controls (74.38,60.94) and (71.08,60.86) .. (67.71,64.08) ;
%Shape: Arc [id:dp6265697601651505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (137.69,147.99) .. controls (137.69,145.21) and (140.06,142.96) .. (142.99,142.96) -- (142.99,147.99) -- cycle ; \draw  [draw opacity=0] (137.69,147.99) .. controls (137.69,145.21) and (140.06,142.96) .. (142.99,142.96) ;  
%Shape: Arc [id:dp7192087913976767] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 77; blue, 255 }  ,fill opacity=1 ] (142.99,153.02) .. controls (142.99,153.02) and (142.99,153.02) .. (142.99,153.02) .. controls (140.06,153.02) and (137.69,150.77) .. (137.69,147.99) -- (142.99,147.99) -- cycle ; \draw  [draw opacity=0] (142.99,153.02) .. controls (142.99,153.02) and (142.99,153.02) .. (142.99,153.02) .. controls (140.06,153.02) and (137.69,150.77) .. (137.69,147.99) ;  
%Shape: Arc [id:dp44844097074362743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 87; blue, 255 }  ,fill opacity=1 ] (142.91,142.96) .. controls (142.91,142.96) and (142.91,142.96) .. (142.91,142.96) .. controls (142.91,142.96) and (142.91,142.96) .. (142.91,142.96) .. controls (145.83,142.96) and (148.21,145.21) .. (148.21,147.99) .. controls (148.21,147.99) and (148.21,147.99) .. (148.21,147.99) -- (142.91,147.99) -- cycle ; \draw  [draw opacity=0] (142.91,142.96) .. controls (142.91,142.96) and (142.91,142.96) .. (142.91,142.96) .. controls (142.91,142.96) and (142.91,142.96) .. (142.91,142.96) .. controls (145.83,142.96) and (148.21,145.21) .. (148.21,147.99) .. controls (148.21,147.99) and (148.21,147.99) .. (148.21,147.99) ;  
%Shape: Arc [id:dp10026116677632324] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (148.21,147.99) .. controls (148.21,150.77) and (145.83,153.02) .. (142.91,153.02) -- (142.91,147.99) -- cycle ; \draw  [draw opacity=0] (148.21,147.99) .. controls (148.21,150.77) and (145.83,153.02) .. (142.91,153.02) ;  


% Text Node
\draw (165.97,140.65) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (113,69.9) node [anchor=north west][inner sep=0.75pt]    {$r=30\ \text{NM}$};


\end{tikzpicture}









\end{document}

==> graphics/network-viz.tex <==

\documentclass[tikz]{standalone}
\usepackage{amsmath}
\begin{document}























\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Rounded Rect [id:dp9983885883321482] 
\draw  [fill={rgb, 255:red, 250; green, 219; blue, 255 }  ,fill opacity=1 ] (204.67,76.93) .. controls (204.67,69.13) and (210.99,62.8) .. (218.8,62.8) -- (261.2,62.8) .. controls (269.01,62.8) and (275.33,69.13) .. (275.33,76.93) -- (275.33,250.87) .. controls (275.33,258.67) and (269.01,265) .. (261.2,265) -- (218.8,265) .. controls (210.99,265) and (204.67,258.67) .. (204.67,250.87) -- cycle ;
%Straight Lines [id:da5660889121643674] 
\draw    (187.33,143.27) -- (207,143.04) ;
\draw [shift={(210,143)}, rotate = 179.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0796620340645503] 
\draw    (187.67,171.27) -- (207.33,171.04) ;
\draw [shift={(210.33,171)}, rotate = 179.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6662028212213879] 
\draw    (187,205.27) -- (206.67,205.04) ;
\draw [shift={(209.67,205)}, rotate = 179.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16764842516205825] 
\draw    (187,237.93) -- (206.67,237.7) ;
\draw [shift={(209.67,237.67)}, rotate = 179.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp814641541691899] 
\draw  [fill={rgb, 255:red, 250; green, 219; blue, 255 }  ,fill opacity=1 ] (287,71.58) .. controls (287,64.13) and (293.04,58.08) .. (300.5,58.08) -- (443,58.08) .. controls (450.46,58.08) and (456.5,64.13) .. (456.5,71.58) -- (456.5,253.08) .. controls (456.5,260.54) and (450.46,266.58) .. (443,266.58) -- (300.5,266.58) .. controls (293.04,266.58) and (287,260.54) .. (287,253.08) -- cycle ;
%Rounded Rect [id:dp3558482545793543] 
\draw  [fill={rgb, 255:red, 180; green, 236; blue, 255 }  ,fill opacity=1 ] (211.67,80.8) .. controls (211.67,77.55) and (214.3,74.92) .. (217.55,74.92) -- (264.28,74.92) .. controls (267.53,74.92) and (270.17,77.55) .. (270.17,80.8) -- (270.17,98.45) .. controls (270.17,101.7) and (267.53,104.33) .. (264.28,104.33) -- (217.55,104.33) .. controls (214.3,104.33) and (211.67,101.7) .. (211.67,98.45) -- cycle ;
%Rounded Rect [id:dp10355122700059094] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (210.17,135.07) .. controls (210.17,132.13) and (212.55,129.75) .. (215.48,129.75) -- (263.35,129.75) .. controls (266.29,129.75) and (268.67,132.13) .. (268.67,135.07) -- (268.67,151.02) .. controls (268.67,153.95) and (266.29,156.33) .. (263.35,156.33) -- (215.48,156.33) .. controls (212.55,156.33) and (210.17,153.95) .. (210.17,151.02) -- cycle ;
%Rounded Rect [id:dp23162831600503475] 
\draw  [fill={rgb, 255:red, 165; green, 165; blue, 165 }  ,fill opacity=1 ] (298.5,113.65) .. controls (298.5,102.94) and (307.19,94.25) .. (317.9,94.25) -- (376.1,94.25) .. controls (386.81,94.25) and (395.5,102.94) .. (395.5,113.65) -- (395.5,226.85) .. controls (395.5,237.56) and (386.81,246.25) .. (376.1,246.25) -- (317.9,246.25) .. controls (307.19,246.25) and (298.5,237.56) .. (298.5,226.85) -- cycle ;
%Curve Lines [id:da9754058730831667] 
\draw    (395,132.75) .. controls (415.5,134.75) and (426,105.1) .. (406.5,79.8) .. controls (387.68,55.39) and (348.38,64.12) .. (344.75,90.78) ;
\draw [shift={(344.5,93.75)}, rotate = 271.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp5902179745446966] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (210.83,165.07) .. controls (210.83,162.13) and (213.21,159.75) .. (216.15,159.75) -- (264.02,159.75) .. controls (266.95,159.75) and (269.33,162.13) .. (269.33,165.07) -- (269.33,181.02) .. controls (269.33,183.95) and (266.95,186.33) .. (264.02,186.33) -- (216.15,186.33) .. controls (213.21,186.33) and (210.83,183.95) .. (210.83,181.02) -- cycle ;
%Rounded Rect [id:dp09438853524203394] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (210.17,197.73) .. controls (210.17,194.8) and (212.55,192.42) .. (215.48,192.42) -- (263.35,192.42) .. controls (266.29,192.42) and (268.67,194.8) .. (268.67,197.73) -- (268.67,213.68) .. controls (268.67,216.62) and (266.29,219) .. (263.35,219) -- (215.48,219) .. controls (212.55,219) and (210.17,216.62) .. (210.17,213.68) -- cycle ;
%Rounded Rect [id:dp467019687089823] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (210.83,230.4) .. controls (210.83,227.46) and (213.21,225.08) .. (216.15,225.08) -- (264.02,225.08) .. controls (266.95,225.08) and (269.33,227.46) .. (269.33,230.4) -- (269.33,246.35) .. controls (269.33,249.29) and (266.95,251.67) .. (264.02,251.67) -- (216.15,251.67) .. controls (213.21,251.67) and (210.83,249.29) .. (210.83,246.35) -- cycle ;
%Rounded Rect [id:dp8254489486429009] 
\draw  [fill={rgb, 255:red, 180; green, 236; blue, 255 }  ,fill opacity=1 ] (33,82.4) .. controls (33,79.15) and (35.63,76.52) .. (38.88,76.52) -- (100.62,76.52) .. controls (103.87,76.52) and (106.5,79.15) .. (106.5,82.4) -- (106.5,100.05) .. controls (106.5,103.3) and (103.87,105.93) .. (100.62,105.93) -- (38.88,105.93) .. controls (35.63,105.93) and (33,103.3) .. (33,100.05) -- cycle ;
%Straight Lines [id:da7716320641250982] 
\draw    (397.7,164.53) -- (459.5,164.53) ;
\draw [shift={(462.5,164.53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7810303466364543] 
\draw    (183.64,90.33) -- (208.33,90.33) ;
\draw [shift={(211.33,90.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da043001680030958944] 
\draw    (275.93,162.6) -- (292.6,162.37) ;
\draw [shift={(295.6,162.33)}, rotate = 179.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7438149405882861] 
\draw  [fill={rgb, 255:red, 255; green, 244; blue, 244 }  ,fill opacity=1 ] (31.33,136.6) .. controls (31.33,127.98) and (38.32,121) .. (46.93,121) -- (93.73,121) .. controls (102.35,121) and (109.33,127.98) .. (109.33,136.6) -- (109.33,249.4) .. controls (109.33,258.02) and (102.35,265) .. (93.73,265) -- (46.93,265) .. controls (38.32,265) and (31.33,258.02) .. (31.33,249.4) -- cycle ;
%Rounded Rect [id:dp9657785487214772] 
\draw  [fill={rgb, 255:red, 180; green, 236; blue, 255 }  ,fill opacity=1 ] (32.83,42.73) .. controls (32.83,39.49) and (35.46,36.87) .. (38.7,36.87) -- (97.63,36.87) .. controls (100.87,36.87) and (103.5,39.49) .. (103.5,42.73) -- (103.5,60.33) .. controls (103.5,63.57) and (100.87,66.2) .. (97.63,66.2) -- (38.7,66.2) .. controls (35.46,66.2) and (32.83,63.57) .. (32.83,60.33) -- cycle ;
%Rounded Rect [id:dp39677126429729004] 
\draw  [fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ] (296.5,115.65) .. controls (296.5,104.94) and (305.19,96.25) .. (315.9,96.25) -- (374.1,96.25) .. controls (384.81,96.25) and (393.5,104.94) .. (393.5,115.65) -- (393.5,228.85) .. controls (393.5,239.56) and (384.81,248.25) .. (374.1,248.25) -- (315.9,248.25) .. controls (305.19,248.25) and (296.5,239.56) .. (296.5,228.85) -- cycle ;
%Rounded Rect [id:dp07594057299746737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.5,117.65) .. controls (294.5,106.94) and (303.19,98.25) .. (313.9,98.25) -- (372.1,98.25) .. controls (382.81,98.25) and (391.5,106.94) .. (391.5,117.65) -- (391.5,230.85) .. controls (391.5,241.56) and (382.81,250.25) .. (372.1,250.25) -- (313.9,250.25) .. controls (303.19,250.25) and (294.5,241.56) .. (294.5,230.85) -- cycle ;
%Rounded Rect [id:dp030245323744653052] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (41.17,136.07) .. controls (41.17,133.13) and (43.55,130.75) .. (46.48,130.75) -- (94.35,130.75) .. controls (97.29,130.75) and (99.67,133.13) .. (99.67,136.07) -- (99.67,152.02) .. controls (99.67,154.95) and (97.29,157.33) .. (94.35,157.33) -- (46.48,157.33) .. controls (43.55,157.33) and (41.17,154.95) .. (41.17,152.02) -- cycle ;
%Rounded Rect [id:dp2712026057636151] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (41.83,166.07) .. controls (41.83,163.13) and (44.21,160.75) .. (47.15,160.75) -- (95.02,160.75) .. controls (97.95,160.75) and (100.33,163.13) .. (100.33,166.07) -- (100.33,182.02) .. controls (100.33,184.95) and (97.95,187.33) .. (95.02,187.33) -- (47.15,187.33) .. controls (44.21,187.33) and (41.83,184.95) .. (41.83,182.02) -- cycle ;
%Rounded Rect [id:dp5751550140905214] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (41.17,198.73) .. controls (41.17,195.8) and (43.55,193.42) .. (46.48,193.42) -- (94.35,193.42) .. controls (97.29,193.42) and (99.67,195.8) .. (99.67,198.73) -- (99.67,214.68) .. controls (99.67,217.62) and (97.29,220) .. (94.35,220) -- (46.48,220) .. controls (43.55,220) and (41.17,217.62) .. (41.17,214.68) -- cycle ;
%Rounded Rect [id:dp9690161651683044] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (41.83,231.4) .. controls (41.83,228.46) and (44.21,226.08) .. (47.15,226.08) -- (95.02,226.08) .. controls (97.95,226.08) and (100.33,228.46) .. (100.33,231.4) -- (100.33,247.35) .. controls (100.33,250.29) and (97.95,252.67) .. (95.02,252.67) -- (47.15,252.67) .. controls (44.21,252.67) and (41.83,250.29) .. (41.83,247.35) -- cycle ;
%Straight Lines [id:da37949002763481965] 
\draw    (100.33,143.33) -- (125.5,143.21) ;
\draw [shift={(128.5,143.2)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1626708003430538] 
\draw    (100.33,174) -- (125.5,173.88) ;
\draw [shift={(128.5,173.87)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8407718592843119] 
\draw    (99.67,208) -- (124.83,207.88) ;
\draw [shift={(127.83,207.87)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12476945451818333] 
\draw    (101,238.67) -- (126.17,238.55) ;
\draw [shift={(129.17,238.53)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Trapezoid [id:dp7452160976878316] 
\draw  [fill={rgb, 255:red, 180; green, 236; blue, 255 }  ,fill opacity=1 ] (129.44,55.31) -- (187.44,72.71) -- (187.44,107.91) -- (129.44,125.31) -- cycle ;
%Curve Lines [id:da5787786790515299] 
\draw    (103.6,51.4) .. controls (116.2,51.8) and (112.6,62.6) .. (113,71) .. controls (113.4,79.4) and (110.14,91.4) .. (121.8,91.4) ;
%Shape: Trapezoid [id:dp9213173753666983] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (187.65,263.81) -- (129.2,246.59) -- (128.66,136.21) -- (186.94,118.41) -- cycle ;
%Rounded Rect [id:dp9780565659165078] 
\draw  [fill={rgb, 255:red, 250; green, 219; blue, 255 }  ,fill opacity=1 ] (465.67,78.93) .. controls (465.67,71.13) and (471.99,64.8) .. (479.8,64.8) -- (522.2,64.8) .. controls (530.01,64.8) and (536.33,71.13) .. (536.33,78.93) -- (536.33,252.87) .. controls (536.33,260.67) and (530.01,267) .. (522.2,267) -- (479.8,267) .. controls (471.99,267) and (465.67,260.67) .. (465.67,252.87) -- cycle ;
%Rounded Rect [id:dp7317801973675775] 
\draw  [fill={rgb, 255:red, 180; green, 236; blue, 255 }  ,fill opacity=1 ] (472.67,82.8) .. controls (472.67,79.55) and (475.3,76.92) .. (478.55,76.92) -- (525.28,76.92) .. controls (528.53,76.92) and (531.17,79.55) .. (531.17,82.8) -- (531.17,100.45) .. controls (531.17,103.7) and (528.53,106.33) .. (525.28,106.33) -- (478.55,106.33) .. controls (475.3,106.33) and (472.67,103.7) .. (472.67,100.45) -- cycle ;
%Rounded Rect [id:dp6235107498310268] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (471.17,137.07) .. controls (471.17,134.13) and (473.55,131.75) .. (476.48,131.75) -- (524.35,131.75) .. controls (527.29,131.75) and (529.67,134.13) .. (529.67,137.07) -- (529.67,153.02) .. controls (529.67,155.95) and (527.29,158.33) .. (524.35,158.33) -- (476.48,158.33) .. controls (473.55,158.33) and (471.17,155.95) .. (471.17,153.02) -- cycle ;
%Rounded Rect [id:dp16865362432314124] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (471.83,167.07) .. controls (471.83,164.13) and (474.21,161.75) .. (477.15,161.75) -- (525.02,161.75) .. controls (527.95,161.75) and (530.33,164.13) .. (530.33,167.07) -- (530.33,183.02) .. controls (530.33,185.95) and (527.95,188.33) .. (525.02,188.33) -- (477.15,188.33) .. controls (474.21,188.33) and (471.83,185.95) .. (471.83,183.02) -- cycle ;
%Rounded Rect [id:dp8169679333517085] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (471.17,199.73) .. controls (471.17,196.8) and (473.55,194.42) .. (476.48,194.42) -- (524.35,194.42) .. controls (527.29,194.42) and (529.67,196.8) .. (529.67,199.73) -- (529.67,215.68) .. controls (529.67,218.62) and (527.29,221) .. (524.35,221) -- (476.48,221) .. controls (473.55,221) and (471.17,218.62) .. (471.17,215.68) -- cycle ;
%Rounded Rect [id:dp4964096248250086] 
\draw  [fill={rgb, 255:red, 255; green, 205; blue, 205 }  ,fill opacity=1 ] (471.83,232.4) .. controls (471.83,229.46) and (474.21,227.08) .. (477.15,227.08) -- (525.02,227.08) .. controls (527.95,227.08) and (530.33,229.46) .. (530.33,232.4) -- (530.33,248.35) .. controls (530.33,251.29) and (527.95,253.67) .. (525.02,253.67) -- (477.15,253.67) .. controls (474.21,253.67) and (471.83,251.29) .. (471.83,248.35) -- cycle ;
%Rounded Rect [id:dp9268889365890036] 
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 149 }  ,fill opacity=1 ] (562.83,23.98) .. controls (562.83,17.69) and (567.94,12.58) .. (574.23,12.58) -- (677.43,12.58) .. controls (683.73,12.58) and (688.83,17.69) .. (688.83,23.98) -- (688.83,58.18) .. controls (688.83,64.48) and (683.73,69.58) .. (677.43,69.58) -- (574.23,69.58) .. controls (567.94,69.58) and (562.83,64.48) .. (562.83,58.18) -- cycle ;
%Rounded Rect [id:dp6782791645588825] 
\draw  [fill={rgb, 255:red, 255; green, 254; blue, 149 }  ,fill opacity=1 ] (562.83,124.43) .. controls (562.83,116.97) and (568.88,110.92) .. (576.35,110.92) -- (675.82,110.92) .. controls (683.28,110.92) and (689.33,116.97) .. (689.33,124.43) -- (689.33,164.98) .. controls (689.33,172.45) and (683.28,178.5) .. (675.82,178.5) -- (576.35,178.5) .. controls (568.88,178.5) and (562.83,172.45) .. (562.83,164.98) -- cycle ;
%Curve Lines [id:da6891224379255665] 
\draw    (532.33,92.67) .. controls (542.5,92.5) and (542,73) .. (542,63) .. controls (542,53.6) and (544.21,42.43) .. (558.59,41.96) ;
\draw [shift={(561.5,42)}, rotate = 183.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9895433282490276] 
\draw    (532.33,92.67) .. controls (544,92.5) and (542.5,109) .. (542.5,122.5) .. controls (542.5,135.33) and (541.6,142.74) .. (559.51,143.87) ;
\draw [shift={(562.5,144)}, rotate = 181.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da337625179061776] 
\draw    (105.8,91.4) -- (126.46,91.05) ;
\draw [shift={(129.46,91)}, rotate = 179.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (240.92,89.63) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
[CLS]
\end{center}

\end{minipage}};
% Text Node
\draw (312.83,32.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Transformer Encoder};
% Text Node
\draw (413,74.9) node [anchor=north west][inner sep=0.75pt]    {$\times M$};
% Text Node
\draw (239.42,205.71) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (47.27,82.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {[Base]};
% Text Node
\draw (139,178.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Affine};
% Text Node
\draw (200.17,32.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input tokens};
% Text Node
\draw (42.83,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {Intruders};
% Text Node
\draw (39,16.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {Ownship};
% Text Node
\draw (44.83,41.27) node [anchor=north west][inner sep=0.75pt]    {$s_{t}^{\text{own} ,\ ( i)}$};
% Text Node
\draw (131.55,73.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {1-Layer\\MLP};
% Text Node
\draw (308.83,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encoder \\Layer};
% Text Node
\draw (70.42,206.71) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (48.48,133.15) node [anchor=north west][inner sep=0.75pt]    {$s_{t}^{\text{int} ,\ ( i,1)}$};
% Text Node
\draw (49.15,164.15) node [anchor=north west][inner sep=0.75pt]    {$s_{t}^{\text{int} ,\ ( i,2)}$};
% Text Node
\draw (49.15,229.48) node [anchor=north west][inner sep=0.75pt]    {$s_{t}^{\text{int} ,\ ( i,N)}$};
% Text Node
\draw (501.92,91.63) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
[CLS] 
\end{center}

\end{minipage}};
% Text Node
\draw (500.42,207.71) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (462.17,32.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Embeddings};
% Text Node
\draw (223,132.4) node [anchor=north west][inner sep=0.75pt]    {$h_{t,1}^{( i,\ 1)}$};
% Text Node
\draw (224,162.4) node [anchor=north west][inner sep=0.75pt]    {$h_{t,1}^{( i,\ 2)}$};
% Text Node
\draw (224,228.4) node [anchor=north west][inner sep=0.75pt]    {$h_{t,1}^{( i,\ N)}$};
% Text Node
\draw (483,133.4) node [anchor=north west][inner sep=0.75pt]    {$h_{t,M}^{( i,\ 1)}$};
% Text Node
\draw (484,163.4) node [anchor=north west][inner sep=0.75pt]    {$h_{t,M}^{( i,\ 2)}$};
% Text Node
\draw (484,229.4) node [anchor=north west][inner sep=0.75pt]    {$h_{t,M}^{( i,\ N)}$};
% Text Node
\draw (582.33,21.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{69.09pt}\setlength\topsep{0pt}
\begin{center}
Speed Advisor
\end{center}

\end{minipage}};
% Text Node
\draw (599,40.57) node [anchor=north west][inner sep=0.75pt]    {$\pi _{w}( \cdot |\ x_{t})$};
% Text Node
\draw (608.5,154.9) node [anchor=north west][inner sep=0.75pt]    {$v_{w}( x_{t})$};
% Text Node
\draw (591.83,116.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{54.34pt}\setlength\topsep{0pt}
\begin{center}
State-value\\Estimator
\end{center}

\end{minipage}};


\end{tikzpicture}





\end{document}
